Torsion in thin regions of Khovanov homology

In the integral Khovanov homology of links, the presence of odd torsion is rare. Homologically thin links, that is links whose Khovanov homology is supported on two adjacent diagonals, are known to only contain $\mathbb{Z}_2$ torsion. In this paper, we prove a local version of this result. If the Khovanov homology of a link is supported in two adjacent diagonals over a range of homological gradings and the Khovanov homology satisfies some other mild restrictions, then the Khovanov homology of that link has only $\mathbb{Z}_2$ torsion over that range of homological gradings. These conditions are then shown to be met by an infinite family of 3-braids, strictly containing all 3-strand torus links, thus giving a partial answer to Sazdanovic and Przytycki's conjecture that 3-braids have only $\mathbb{Z}_2$ torsion in Khovanov homology. We also give explicit computations of integral Khovanov homology for all links in this family.

==> (inline-0) <==
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (1.5,0)--(1.5,1);
\draw (2,0)--(2,1);
\node at (2.75,.5){$\dots$};
\draw (3.5,0)--(3.5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmatwoinverse
\begin{lrbox}{\pinlinesigmatwoinverse}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-.5,0)--(-.5,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (1.5,0)--(1.5,1);
\node at (2.25,.5){$\dots$};
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmapminusoneinverse
\begin{lrbox}{\pinlinesigmapminusoneinverse}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-2.5,0)--(-2.5,1);
\draw (-2,0)--(-2,1);
\node at (-1.25,.5){$\dots$};
\draw (-.5,0)--(-.5,1);
\draw (-.5,0)--(-.5,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmaone
\begin{lrbox}{\pinlinesigmaone}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\draw (1.5,0)--(1.5,1);
\draw (2,0)--(2,1);
\node at (2.75,.5){$\dots$};
\draw (3.5,0)--(3.5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmatwo
\begin{lrbox}{\pinlinesigmatwo}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-.5,0)--(-.5,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\draw (1.5,0)--(1.5,1);
\node at (2.25,.5){$\dots$};
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmapminusone
\begin{lrbox}{\pinlinesigmapminusone}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-2.5,0)--(-2.5,1);
\draw (-2,0)--(-2,1);
\node at (-1.25,.5){$\dots$};
\draw (-.5,0)--(-.5,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\rotate
\begin{lrbox}{\rotate}
\begin{tikzpicture}[scale=1]
%\draw[help lines] (0,0) grid (2,1);
\useasboundingbox (0,0) grid (2,1);
\draw (.5,.5) to [out=230, in= 180] (1,0);
\draw[->] (1,0) to [out=0, in= -50] (1.5,.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\crossing
\begin{lrbox}{\crossing}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\poscrossing
\begin{lrbox}{\poscrossing}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw[->] (.6,.6)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\negcrossing
\begin{lrbox}{\negcrossing}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(.6,.4);
\draw[->] (.4,.6)--(0,1);
\draw[->] (0,0)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\zerosmoothing
\begin{lrbox}{\zerosmoothing}
\begin{tikzpicture}[scale=1]
\draw (0,1) to [out=-45,in=-135](1,1);
\draw (0,0) to [out=45,in=135](1,0);
\end{tikzpicture}
\end{lrbox}

\newsavebox\onesmoothing
\begin{lrbox}{\onesmoothing}
\begin{tikzpicture}[scale=1]
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135] (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaone
\begin{lrbox}{\sigmaone}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneinbtwo
\begin{lrbox}{\sigmaoneinbtwo}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwo
\begin{lrbox}{\sigmatwo}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneori
\begin{lrbox}{\sigmaoneori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw[->] (.6,.6)--(1,1);
\draw[->] (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoori
\begin{lrbox}{\sigmatwoori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-1,0) rectangle (1,1);
\draw[->] (1,0)--(0,1);
\draw (0,0)--(.4,.4);
\draw[->] (.6,.6)--(1,1);
\draw[->] (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoZEROori
\begin{lrbox}{\sigmatwoZEROori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-1,0) rectangle (1,1);
\draw[->] (0,0) to [out=90, in=90] (1,0);
\draw (0,1) to [out=-90, in=-90] (1,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoONEori
\begin{lrbox}{\sigmatwoONEori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-1,0) rectangle (1,1);
\draw[->] (-1,0)--(-1,1);
\draw[->] (1,0) to [out=135,in=-135] (1,1);
\draw[->] (0,0) to [out=45, in=-45] (0,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneONEori
\begin{lrbox}{\sigmaoneONEori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (1,0) to [out=135,in=-135] (1,1);
\draw[->] (0,0) to [out=45, in=-45] (0,1);
\draw[->] (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneZEROori
\begin{lrbox}{\sigmaoneZEROori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (0,0) to [out=90, in=90] (1,0);
\draw (0,1) to [out=-90, in=-90] (1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneinverse
\begin{lrbox}{\sigmaoneinverse}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoinverse
\begin{lrbox}{\sigmatwoinverse}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneinverseori
\begin{lrbox}{\sigmaoneinverseori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw (1,0)--(.6,.4);
\draw[->] (.4,.6)--(0,1);
\draw[->] (0,0)--(1,1);
\draw[->] (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneinverseZEROori
\begin{lrbox}{\sigmaoneinverseZEROori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (1,0) to [out=135,in=-135] (1,1);
\draw[->] (0,0) to [out=45, in=-45] (0,1);
\draw[->] (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneinverseONEori
\begin{lrbox}{\sigmaoneinverseONEori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw[->] (0,0) to [out=90, in=90] (1,0);
\draw (0,1) to [out=-90, in=-90] (1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoinverseori
\begin{lrbox}{\sigmatwoinverseori}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-1,0) rectangle (1,1);
\draw (1,0)--(.6,.4);
\draw[->] (.4,.6)--(0,1);
\draw[->] (0,0)--(1,1);
\draw[->] (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\torusbox
\begin{lrbox}{\torusbox}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-.2,0) rectangle (2.2,2);
\draw (-.2,0) rectangle (2.2,2);
\draw (0,0)--(0,-.5);
\draw (1,0)--(1,-.5);
\draw (2,0)--(2,-.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\torusboxONEclosed
\begin{lrbox}{\torusboxONEclosed}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-.2,0) rectangle (2.2,2);
\draw (-.2,0) rectangle (2.2,2);
\draw (0,0) to [out=-90, in=-90] (1,0);
\draw (2,0)--(2,-.5);
\draw[->] (0,2) to [out=90, in=90] (1,2);
\draw (2,2)--(2,2.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\torusboxTWOclosed
\begin{lrbox}{\torusboxTWOclosed}
\begin{tikzpicture}[scale=1]
\useasboundingbox (-.2,0) rectangle (2.2,2);
\draw (-.2,0) rectangle (2.2,2);
\draw (1,0) to [out=-90, in=-90] (2,0);
\draw (0,0)--(0,-.5);
\draw[->] (1,2) to [out=90, in=90] (2,2);
\draw (0,2)--(0,2.5);
\end{tikzpicture}
\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\justabox
\begin{lrbox}\justabox
\begin{tikzpicture}[scale=.45]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\copyofZ
\begin{lrbox}\copyofZ
\begin{tikzpicture}[scale=.45]
\draw (0,0) rectangle (1,1);
\node at (.5,.5){$\Z$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\copyofZtwo
\begin{lrbox}\copyofZtwo
\begin{tikzpicture}[scale=.45]
\draw (0,0) rectangle (1,1);
\node at (.5,.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\copyofF
\begin{lrbox}\copyofF
\begin{tikzpicture}[scale=.45]
\draw (0,0) rectangle (1,1);
\node at (.5,.5){$\F$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\bluepieceoverZ
\begin{lrbox}\bluepieceoverZ
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\copyofZ};
\node at (1,1){\usebox\copyofZtwo};
\node at (0,1){\usebox\justabox};
\node at (1,2){\usebox\copyofZ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\greenpieceoverZ
\begin{lrbox}\greenpieceoverZ
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\copyofZ};
\node at (0,1){\usebox\copyofZ};
\node at (1,2){\usebox\copyofZ};
\node at (1,3){\usebox\copyofZ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\bluepieceoverF
\begin{lrbox}\bluepieceoverF
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\copyofF};
\node at (1,2){\usebox\copyofF};
\node at (0,1){\usebox\justabox};
\node at (1,1){\usebox\justabox};
\end{tikzpicture}
\end{lrbox}

\newsavebox\greenpieceoverF
\begin{lrbox}\greenpieceoverF
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\copyofF};
\node at (0,1){\usebox\copyofF};
\node at (1,2){\usebox\copyofF};
\node at (1,3){\usebox\copyofF};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesoverF
\begin{lrbox}\thepiecesoverF
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-3.2,-2) rectangle (7.8,5.3);
\node[scale=1.1] at (-.5,4.4){$n$ pieces};
\node[scale=1.1] at (-.5,3.4){of the form};
\node at (-.5,0.4){\usebox\bluepieceoverF};
\node[scale=1.1] at (5,4.4){$n$ pieces};
\node[scale=1.1] at (5,3.4){of the form};
\node at (5,0.4){\usebox\greenpieceoverF};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesoverZverone
\begin{lrbox}\thepiecesoverZverone
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-3.3,-2.2) rectangle (8,5.5);
\node[scale=1.1] at (-.5,4.5){$n$ pieces};
\node[scale=1.1] at (-.5,3.5){of the form};
\node at (-.5,0.5){\usebox\bluepieceoverZ};
\node[scale=1.1] at (5,4.5){$n-1$ pieces};
\node[scale=1.1] at (5,3.5){of the form};
\node at (5,0.5){\usebox\greenpieceoverZ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\correctedpiecesoverz
\begin{lrbox}\correctedpiecesoverz
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-3.3,-2.2) rectangle (8,5.5);
\node[scale=1.1] at (-.5,4.5){$n+1$ pieces};
\node[scale=1.1] at (-.5,3.5){of the form};
\node at (-.5,0.5){\usebox\bluepieceoverZ};
\node[scale=1.1] at (5,4.5){$n$ pieces};
\node[scale=1.1] at (5,3.5){of the form};
\node at (5,0.5){\usebox\greenpieceoverZ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesoverZvertwo
\begin{lrbox}\thepiecesoverZvertwo
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-3.3,-2.2) rectangle (8,5.5);
\node[scale=1.1] at (-.5,4.5){$n$ pieces};
\node[scale=1.1] at (-.5,3.5){of the form};
\node at (-.5,0.5){\usebox\bluepieceoverZ};
\node[scale=1.1] at (5,4.5){$n$ pieces};
\node[scale=1.1] at (5,3.5){of the form};
\node at (5,0.5){\usebox\greenpieceoverZ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\mirrorbraid
\begin{lrbox}{\mirrorbraid}
\begin{tikzpicture}[scale=.4]
\useasboundingbox (-1,-2) rectangle (21,10);
%\draw[help lines] (-1,-2) grid (21,10);
%no smoothing
\node at (0,-2) {$\omega$};
\node[scale=0.4] at (0,0) {\usebox\sigmaone};
\node[scale=0.4] at (0,1) {\usebox\sigmatwo};
\node[scale=0.4] at (0,2) {\usebox\sigmaone};
\node[scale=0.4] at (0,3) {\usebox\sigmatwo};
\node[scale=0.4] at (0,4) {\usebox\sigmaone};
\node[scale=0.4] at (0,5) {\usebox\sigmatwo};
\node[scale=0.4] at (0,6) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (0,7) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (0,8) {\usebox\sigmatwo};
\node[scale=0.4] at (0,9) {\usebox\sigmaoneinverse};
%zero smoothing
\node at (5,-2) {$\phi(\omega)$};
\node[scale=0.4] at (5,0) {\usebox\sigmatwo};
\node[scale=0.4] at (5,1) {\usebox\sigmaone};
\node[scale=0.4] at (5,2) {\usebox\sigmatwo};
\node[scale=0.4] at (5,3) {\usebox\sigmaone};
\node[scale=0.4] at (5,4) {\usebox\sigmatwo};
\node[scale=0.4] at (5,5) {\usebox\sigmaone};
\node[scale=0.4] at (5,6) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (5,7) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (5,8) {\usebox\sigmaone};
\node[scale=0.4] at (5,9) {\usebox\sigmatwoinverse};
%%%%%%%%%%%
\draw[dotted] (2.5,-1)--(2.5,10);
%%%%%%%%%5%
\node[scale=.5] at (2.5,10){\usebox\rotate};
%\draw[help lines] (0,0) grid (12,5);
%no smoothing
\node at (15,-2) {$\omega$};
\node[scale=0.4] at (15,0) {\usebox\sigmaone};
\node[scale=0.4] at (15,1) {\usebox\sigmatwo};
\node[scale=0.4] at (15,2) {\usebox\sigmaone};
\node[scale=0.4] at (15,3) {\usebox\sigmatwo};
\node[scale=0.4] at (15,4) {\usebox\sigmaone};
\node[scale=0.4] at (15,5) {\usebox\sigmatwo};
\node[scale=0.4] at (15,6) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (15,7) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (15,8) {\usebox\sigmatwo};
\node[scale=0.4] at (15,9) {\usebox\sigmaoneinverse};
%zero smoothing
\node at (20,-2) {$m(\omega)$};
\node[scale=0.4] at (20,0) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (20,1) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (20,2) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (20,3) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (20,4) {\usebox\sigmaoneinverse};
\node[scale=0.4] at (20,5) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (20,6) {\usebox\sigmaone};
\node[scale=0.4] at (20,7) {\usebox\sigmaone};
\node[scale=0.4] at (20,8) {\usebox\sigmatwoinverse};
\node[scale=0.4] at (20,9) {\usebox\sigmaone};
%%%%%%%%%%%
\draw[dotted] (17.5,-1)--(17.5,10);
\end{tikzpicture}
\end{lrbox}

\newsavebox\genthmpicONE
\begin{lrbox}{\genthmpicONE}
\begin{tikzpicture}[scale=1]
\draw (1,2)
rectangle (2,3);
\draw (2,2)
rectangle (3,3);
\end{tikzpicture}
\end{lrbox}

\newsavebox\genthmpicTWO
\begin{lrbox}{\genthmpicTWO}
\begin{tikzpicture}[scale=1]
\draw[fill=gray!30] (1,2)
rectangle (2,3);
\draw[fill=gray!30] (2,2)
rectangle (3,3);
\end{tikzpicture}
\end{lrbox}

\newsavebox\genthmpicTHREE
\begin{lrbox}{\genthmpicTHREE}
\begin{tikzpicture}[scale=1]
\draw[fill=gray!30] (6,2)
rectangle (7,3);
\draw[fill=gray!30] (7,2)
rectangle (8,3);
\draw[fill=gray!30] (6,1)
rectangle (7,2);
\draw[fill=gray!30] (7,3)
rectangle (8,4);

\draw[->] (6.5,1.5)--(7.5,2.5);
\draw[->] (6.5,2.5)--(7.5,3.5);
\node at (6.7,3.3){$d_T^*$};
\node at (7.3,1.7){$d_T^*$};
\node at (7.2,2.8){$\cong$};
\node at (6.8,2.2){$\cong$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\posnegconv
\begin{lrbox}{\posnegconv}
\begin{tikzpicture}[scale=.5]
%\draw [help lines] (0,0) grid (10,6);

\node at (3,3){\usebox\poscrossing};

\node at (6.5,3){\usebox\negcrossing};

\node at (1.8,1.2){$-$};
\node at (6.5,1.2){$+$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\crossingconv
\begin{lrbox}{\crossingconv}
\begin{tikzpicture}[scale=.5]
%\draw[help lines] (0,0) grid (14,6);

\node at (2,3){\usebox\zerosmoothing};
\node at (12.4,1){$D_1$};

\draw[->, thick] (5.5,3)--(3.5,3);
\node at (4.5,3.4){$0$};

\node at (8.5,3){\usebox\crossing};
\node at (7.3,1){$D$};

\draw[->, thick] (8.8,3)--(10.8,3);
\node at (9.8,3.4){$1$};

\node at (12.4,3){\usebox\onesmoothing};
\node at (2,1){$D_0$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\Squared
\begin{lrbox}{\Squared}
\begin{tikzpicture}[scale=.5]
\draw (0,0) grid (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\RedSquare
\begin{lrbox}{\RedSquare}
\begin{tikzpicture}[scale=.5]
\draw[red] (0,0) grid (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNOverQ
\begin{lrbox}{\TorusThreeNOverQ}
\begin{tikzpicture}[scale=.5]

\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Q^2$};
\node at (.5,1.5){$\Q^3$};
\node at (1.5,1.5){$\Q$};
\node at (.5,2.5){$\Q$};

\node at (2.5,3.5){$\Q$};
\node at (3.5,3.5){$\Q$};
\node at (3.5,2.5){$\Q$};
\node at (4.5,4.5){$\Q$};
\node at (4.5,5.5){$\Q$};
\node at (5.5,4.5){$\Q$};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,9.5){$\Q$};
\node at (11.5,9.5){$\Q$};
\node at (11.5,8.5){$\Q$};
\node at (12.5,10.5){$\Q$};
\node at (12.5,11.5){$\Q$};
\node at (13.5,10.5){$\Q$};

\node at (14.5,12.5){$\Q$};
\node at (15.5,12.5){$\Q$};
\node at (15.5,11.5){$\Q$};
\node at (16.5,13.5){$\Q$};
\node at (16.5,14.5){$\Q$};
\node at (17.5,13.5){$\Q$};

\node at (18.5,15.5){$\Q$};

\node at (20.5,16.5){$\Q$};
\node at (20.5,17.5){$\Q$};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNOverZTwo
\begin{lrbox}{\TorusThreeNOverZTwo}
\begin{tikzpicture}[scale=.69]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12N-1};
\node at (-1.5,17.5){-6N+3};
\node at (.5,19.5){-4N};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2^2$};
\node at (.5,1.5){$\Z_2^3$};
\node at (1.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};
\node at (.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (2.5,3.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (3.5,2.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (4.5,5.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,8.5){$\Z_2$};
\node at (10.5,9.5){$\Z_2$};
\node at (11.5,9.5){$\Z_2$};
\node at (11.5,8.5){$\Z_2$};
\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};

\node at (14.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};

\node at (18.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNOverZ
\begin{lrbox}{\TorusThreeNOverZ}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z^2$};
\node at (.5,1.5){$\Z^3$};
\node at (.5,2.5){$\Z$};

\node at (1.5,1.5){$\Z$};
\node at (2.5,2.5){$\Z_2$};
\node at (2.5,3.5){$\Z$};

\node at (3.5,3.5){$\Z$};
\node at (3.5,2.5){$\Z$};
\node at (4.5,4.5){$\Z$};
\node at (4.5,5.5){$\Z$};

\node at (5.5,4.5){$\Z$};
\node at (6.5,5.5){$\Z_2$};
\node at (6.5,6.5){$\Z$};

\node at (7.5,6.5){$\Z$};
\node at (7.5,5.5){$\Z$};
\node at (8.5,7.5){$\Z$};
\node at (8.5,8.5){$\Z$};

\node[scale=3, very thick] at (11,9.5){$\Ddots$};

\node at (13.5,10.5){$\Z$};
\node at (14.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z$};

\node at (15.5,12.5){$\Z$};
\node at (15.5,11.5){$\Z$};
\node at (16.5,13.5){$\Z$};
\node at (16.5,14.5){$\Z$};

\node at (17.5,13.5){$\Z$};
\node at (18.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z$};

\node at (20.5,16.5){$\Z$};
\node at (20.5,17.5){$\Z$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(2,.5) -- (19.5,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (15.9,3.4){\usebox\thepiecesoverZverone};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TurnerEInfinity
\begin{lrbox}{\TurnerEInfinity}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2^2$};
\node at (.5,1.5){$\Z_2^3$};
\node at (.5,2.5){$\Z_2$};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TurnerSpecSeq
\begin{lrbox}{\TurnerSpecSeq}
\begin{tikzpicture}[scale=.5]
\draw[help lines] (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){\usebox\RedSquare};
\node at (.5,1.5){\usebox\RedSquare};
\node at (1.5,1.5){\usebox\Squared};
\node at (1.5,2.5){\usebox\Squared};
\node at (.5,2.5){\usebox\RedSquare};

\node at (2.5,2.5){\usebox\Squared};
\node at (2.5,3.5){\usebox\Squared};
\node at (3.5,3.5){\usebox\Squared};
\node at (3.5,2.5){\usebox\Squared};
\node at (4.5,4.5){\usebox\Squared};
\node at (4.5,5.5){\usebox\Squared};
\node at (5.5,4.5){\usebox\Squared};
\node at (5.5,5.5){\usebox\Squared};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,8.5){\usebox\Squared};
\node at (10.5,9.5){\usebox\Squared};
\node at (11.5,9.5){\usebox\Squared};
\node at (11.5,8.5){\usebox\Squared};
\node at (12.5,10.5){\usebox\Squared};
\node at (12.5,11.5){\usebox\Squared};
\node at (13.5,10.5){\usebox\Squared};
\node at (13.5,11.5){\usebox\Squared};

\node at (14.5,11.5){\usebox\Squared};
\node at (14.5,12.5){\usebox\Squared};
\node at (15.5,12.5){\usebox\Squared};
\node at (15.5,11.5){\usebox\Squared};
\node at (16.5,13.5){\usebox\Squared};
\node at (16.5,14.5){\usebox\Squared};
\node at (17.5,13.5){\usebox\Squared};
\node at (17.5,14.5){\usebox\Squared};

\node at (18.5,14.5){\usebox\Squared};
\node at (18.5,15.5){\usebox\Squared};

\node at (20.5,16.5){\usebox\RedSquare};
\node at (20.5,17.5){\usebox\RedSquare};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TurnerSpecSeqDecomp
\begin{lrbox}{\TurnerSpecSeqDecomp}
\begin{tikzpicture}[scale=.6]
\draw[help lines] (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){\usebox\RedSquare};
\node at (.5,1.5){\usebox\RedSquare};
\node at (1.5,1.5){\usebox\Squared};
\node at (1.5,2.5){\usebox\Squared};
\node at (.5,2.5){\usebox\RedSquare};

\node at (1.5,1.5){\color{blue}$\bullet$};
\node at (1.5,2.5){\color{blue}$\bullet$};

\draw[blue,->,thick](1.5,1.5)--(2.5,2.5);
\draw[blue,->,thick](1.5,2.5)--(2.5,3.5);

\node at (2.5,2.5){\usebox\Squared};
\node at (2.5,3.5){\usebox\Squared};
\node at (3.5,3.5){\usebox\Squared};
\node at (3.5,2.5){\usebox\Squared};
\node at (4.5,4.5){\usebox\Squared};
\node at (4.5,5.5){\usebox\Squared};
\node at (5.5,4.5){\usebox\Squared};
\node at (5.5,5.5){\usebox\Squared};

\draw[blue,->,thick](5.5,4.5)--(6.5,5.5);
\draw[blue,->,thick](5.5,5.5)--(6.5,6.5);

\node at (2.5,2.5){\color{blue}$\bullet$};
\node at (2.5,3.5){\color{blue}$\bullet$};
\node at (3.5,3.5){\color{green}$\bullet$};
\node at (3.5,2.5){\color{green}$\bullet$};
\node at (4.5,4.5){\color{green}$\bullet$};
\node at (4.5,5.5){\color{green}$\bullet$};
\node at (5.5,4.5){\color{blue}$\bullet$};
\node at (5.5,5.5){\color{blue}$\bullet$};

\node[scale=3] at (7.5,7){$\Ddots$};

\draw[blue,->,thick](9.5,7.5)--(10.5,8.5);
\draw[blue,->,thick](9.5,8.5)--(10.5,9.5);

\node at (10.5,8.5){\usebox\Squared};
\node at (10.5,9.5){\usebox\Squared};
\node at (11.5,9.5){\usebox\Squared};
\node at (11.5,8.5){\usebox\Squared};
\node at (12.5,10.5){\usebox\Squared};
\node at (12.5,11.5){\usebox\Squared};
\node at (13.5,10.5){\usebox\Squared};
\node at (13.5,11.5){\usebox\Squared};

\draw[blue,->,thick](13.5,10.5)--(14.5,11.5);
\draw[blue,->,thick](13.5,11.5)--(14.5,12.5);

\node at (10.5,8.5){\color{blue}$\bullet$};
\node at (10.5,9.5){\color{blue}$\bullet$};
\node at (11.5,9.5){\color{green}$\bullet$};
\node at (11.5,8.5){\color{green}$\bullet$};
\node at (12.5,10.5){\color{green}$\bullet$};
\node at (12.5,11.5){\color{green}$\bullet$};
\node at (13.5,10.5){\color{blue}$\bullet$};
\node at (13.5,11.5){\color{blue}$\bullet$};

\node at (14.5,11.5){\usebox\Squared};
\node at (14.5,12.5){\usebox\Squared};
\node at (15.5,12.5){\usebox\Squared};
\node at (15.5,11.5){\usebox\Squared};
\node at (16.5,13.5){\usebox\Squared};
\node at (16.5,14.5){\usebox\Squared};
\node at (17.5,13.5){\usebox\Squared};
\node at (17.5,14.5){\usebox\Squared};

\node at (14.5,11.5){\color{blue}$\bullet$};
\node at (14.5,12.5){\color{blue}$\bullet$};
\node at (15.5,12.5){\color{green}$\bullet$};
\node at (15.5,11.5){\color{green}$\bullet$};
\node at (16.5,13.5){\color{green}$\bullet$};
\node at (16.5,14.5){\color{green}$\bullet$};
\node at (17.5,13.5){\color{blue}$\bullet$};
\node at (17.5,14.5){\color{blue}$\bullet$};

\draw[blue,->,thick](17.5,14.5)--(18.5,15.5);
\draw[blue,->,thick](17.5,13.5)--(18.5,14.5);

\node at (18.5,14.5){\usebox\Squared};
\node at (18.5,15.5){\usebox\Squared};

\node at (18.5,14.5){\color{blue}$\bullet$};
\node at (18.5,15.5){\color{blue}$\bullet$};

\node at (20.5,16.5){\usebox\RedSquare};
\node at (20.5,17.5){\usebox\RedSquare};
\end{tikzpicture}
\end{lrbox}

\newsavebox\BocksteinEInfinity
\begin{lrbox}{\BocksteinEInfinity}
\begin{tikzpicture}[scale=.45]

\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2^2$};
\node at (.5,1.5){$\Z_2^3$};
\node at (1.5,1.5){$\Z_2$};
\node at (.5,2.5){$\Z_2$};

\node at (2.5,3.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (3.5,2.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (4.5,5.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,9.5){$\Z_2$};
\node at (11.5,9.5){$\Z_2$};
\node at (11.5,8.5){$\Z_2$};
\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};

\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};

\node at (18.5,15.5){$\Z_2$};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%

\newsavebox\BocksteinSpecSeqDecomp
\begin{lrbox}{\BocksteinSpecSeqDecomp}
\begin{tikzpicture}[scale=.5]
\draw[help lines] (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12N-1};
\node at (-1.5,17.5){-6N+3};
\node at (.5,19.5){-4N};
\node at (20.5,19.5){0};

\node at (.5,.5){\usebox\RedSquare};
\node at (.5,1.5){\usebox\RedSquare};
\node at (1.5,1.5){\usebox\Squared};
\node at (1.5,2.5){\usebox\Squared};
\node at (.5,2.5){\usebox\RedSquare};

\node at (1.5,1.5){\color{blue}$\bullet$};
\node at (1.5,2.5){\color{blue}$\bullet$};

\draw[blue,->,thick](1.5,1.5)--(2.5,2.5);
\draw[blue,->,thick](1.5,2.5)--(2.5,3.5);

\node at (2.5,2.5){\usebox\Squared};
\node at (2.5,3.5){\usebox\Squared};
\node at (3.5,3.5){\usebox\Squared};
\node at (3.5,2.5){\usebox\Squared};
\node at (4.5,4.5){\usebox\Squared};
\node at (4.5,5.5){\usebox\Squared};
\node at (5.5,4.5){\usebox\Squared};
\node at (5.5,5.5){\usebox\Squared};

\draw[blue,->,thick](5.5,4.5)--(6.5,5.5);
\draw[blue,->,thick](5.5,5.5)--(6.5,6.5);

\node at (2.5,2.5){\color{blue}$\bullet$};
\node at (2.5,3.5){\color{blue}$\bullet$};
\node at (3.5,3.5){\color{green}$\bullet$};
\node at (3.5,2.5){\color{green}$\bullet$};
\node at (4.5,4.5){\color{green}$\bullet$};
\node at (4.5,5.5){\color{green}$\bullet$};
\node at (5.5,4.5){\color{blue}$\bullet$};
\node at (5.5,5.5){\color{blue}$\bullet$};

\node[scale=3] at (7.5,7){$\Ddots$};

\draw[blue,->,thick](9.5,7.5)--(10.5,8.5);
\draw[blue,->,thick](9.5,8.5)--(10.5,9.5);

\node at (10.5,8.5){\usebox\Squared};
\node at (10.5,9.5){\usebox\Squared};
\node at (11.5,9.5){\usebox\Squared};
\node at (11.5,8.5){\usebox\Squared};
\node at (12.5,10.5){\usebox\Squared};
\node at (12.5,11.5){\usebox\Squared};
\node at (13.5,10.5){\usebox\Squared};
\node at (13.5,11.5){\usebox\Squared};

\draw[blue,->,thick](13.5,10.5)--(14.5,11.5);
\draw[blue,->,thick](13.5,11.5)--(14.5,12.5);

\node at (10.5,8.5){\color{blue}$\bullet$};
\node at (10.5,9.5){\color{blue}$\bullet$};
\node at (11.5,9.5){\color{green}$\bullet$};
\node at (11.5,8.5){\color{green}$\bullet$};
\node at (12.5,10.5){\color{green}$\bullet$};
\node at (12.5,11.5){\color{green}$\bullet$};
\node at (13.5,10.5){\color{blue}$\bullet$};
\node at (13.5,11.5){\color{blue}$\bullet$};

\node at (14.5,11.5){\usebox\Squared};
\node at (14.5,12.5){\usebox\Squared};
\node at (15.5,12.5){\usebox\Squared};
\node at (15.5,11.5){\usebox\Squared};
\node at (16.5,13.5){\usebox\Squared};
\node at (16.5,14.5){\usebox\Squared};
\node at (17.5,13.5){\usebox\Squared};
\node at (17.5,14.5){\usebox\Squared};

\node at (14.5,11.5){\color{blue}$\bullet$};
\node at (14.5,12.5){\color{blue}$\bullet$};
\node at (15.5,12.5){\color{green}$\bullet$};
\node at (15.5,11.5){\color{green}$\bullet$};
\node at (16.5,13.5){\color{green}$\bullet$};
\node at (16.5,14.5){\color{green}$\bullet$};
\node at (17.5,13.5){\color{blue}$\bullet$};
\node at (17.5,14.5){\color{blue}$\bullet$};

\draw[blue,->,thick](17.5,14.5)--(18.5,15.5);
\draw[blue,->,thick](17.5,13.5)--(18.5,14.5);

\node at (18.5,14.5){\usebox\Squared};
\node at (18.5,15.5){\usebox\Squared};

\node at (18.5,14.5){\color{blue}$\bullet$};
\node at (18.5,15.5){\color{blue}$\bullet$};

\node at (20.5,16.5){\usebox\RedSquare};
\node at (20.5,17.5){\usebox\RedSquare};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%

\newsavebox\BocksteinVSTurner
\begin{lrbox}{\BocksteinVSTurner}
\begin{tikzpicture}[scale=2]

\node[scale=4] at (12.5,10.5){\usebox\Squared};
\node[scale=4] at (12.5,11.5){\usebox\Squared};
\node[scale=4] at (13.5,10.5){\usebox\Squared};
\node[scale=4] at (13.5,11.5){\usebox\Squared};

\draw[blue,->,thick](13.5,10.5)--(14.5,11.5);
\draw[blue,->,thick](13.5,11.5)--(14.5,12.5);

\draw[red,->,thick](13.5,10.5)--(13.5,11.5);
\draw[red,->,thick](14.5,11.5)--(14.5,12.5);

\draw[green,->,thick](13.5,11.5)--(14.5,11.5);

\node at (12.5,10.5){\color{green}$\bullet$};
\node at (12.5,11.5){\color{green}$\bullet$};
\node at (13.5,10.5){\color{blue}$\bullet$};
\node at (13.5,11.5){\color{blue}$\bullet$};

\node[scale=4] at (14.5,11.5){\usebox\Squared};
\node[scale=4] at (14.5,12.5){\usebox\Squared};
\node[scale=4] at (15.5,12.5){\usebox\Squared};
\node[scale=4] at (15.5,11.5){\usebox\Squared};

\node at (14.5,11.5){\color{blue}$\bullet$};
\node at (14.5,12.5){\color{blue}$\bullet$};
\node at (15.5,12.5){\color{green}$\bullet$};
\node at (15.5,11.5){\color{green}$\bullet$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%

\newsavebox\RedTorusThreeNPlusOneOverZTwo
\begin{lrbox}{\RedTorusThreeNPlusOneOverZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-4};
\node at (-1.5,17.5){-6n};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};

\node at (1.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\RedTorusThreeNPlusOneOverZ
\begin{lrbox}{\RedTorusThreeNPlusOneOverZ}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-4};
\node at (-1.5,17.5){-6n};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z$};

\node at (1.5,2.5){$\Z$};

\node at (2.5,2.5){$\Z$};
\node at (3.5,3.5){$\Z$};
\node at (4.5,3.5){$\Z$};
\node at (5.5,5.5){$\Z$};
\node at (6.5,5.5){$\Z$};
\node at (7.5,6.5){$\Z$};
\node at (8.5,6.5){$\Z$};

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (12.5,11.5){$\Z$};
\node at (13.5,11.5){$\Z$};
\node at (14.5,12.5){$\Z$};
\node at (15.5,12.5){$\Z$};
\node at (16.5,14.5){$\Z$};
\node at (17.5,14.5){$\Z$};
\node at (18.5,15.5){$\Z$};
\node at (20.5,17.5){$\Z$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\RedTorusThreeNPlusTwoOverZ
\begin{lrbox}{\RedTorusThreeNPlusTwoOverZ}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-4};
\node at (-1.5,17.5){-6n};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z$};

\node at (1.5,2.5){$\Z$};

\node at (2.5,2.5){$\Z$};
\node at (3.5,3.5){$\Z$};
\node at (4.5,3.5){$\Z$};
\node at (5.5,5.5){$\Z$};
\node at (6.5,5.5){$\Z$};
\node at (7.5,6.5){$\Z$};
\node at (8.5,6.5){$\Z$};

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (12.5,11.5){$\Z$};
\node at (13.5,11.5){$\Z$};
\node at (14.5,12.5){$\Z$};
\node at (15.5,12.5){$\Z$};
\node at (16.5,14.5){$\Z$};
\node at (17.5,14.5){$\Z$};
\node at (18.5,15.5){$\Z$};
\node at (20.5,17.5){$\Z$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNPlusOneOverZTwo
\begin{lrbox}{\TorusThreeNPlusOneOverZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (-1.5,.5){-12n-5};
\node at (-1.5,17.5){-6n+1};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (14.5,11.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (18.5,14.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\node at (.5,1.5){$\Z_2$};
\node at (1.5,3.5){$\Z_2$};

\node at (2.5,3.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (5.5,6.5){$\Z_2$};
\node at (6.5,6.5){$\Z_2$};
\node at (7.5,7.5){$\Z_2$};
\node at (8.5,7.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusOneOverZ
\begin{lrbox}{\TorusThreeNPlusOneOverZ}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-5};
\node at (-1.5,17.5){-6n+1};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z$};
\node at (.5,1.5){$\Z$};
\node at (1.5,2.5){$\Z$};
\node at (1.5,3.5){$\Z$};

\node at (2.5,2.5){$\Z$};
\node at (3.5,3.5){$\Z_2$};
\node at (3.5,4.5){$\Z$};

\node at (4.5,3.5){$\Z$};
\node at (5.5,5.5){$\Z$};
\node at (4.5,4.5){$\Z$};
\node at (5.5,6.5){$\Z$};

\node at (6.5,5.5){$\Z$};
\node at (7.5,6.5){$\Z_2$};
\node at (7.5,7.5){$\Z$};

\node[scale=3,very thick] at (10.5,9){$\Ddots$};

\node at (13.5,10.5){$\Z$};
\node at (14.5,12.5){$\Z$};
\node at (14.5,11.5){$\Z_2$};

\node at (15.5,12.5){$\Z$};
\node at (15.5,11.5){$\Z$};
\node at (16.5,14.5){$\Z$};
\node at (16.5,13.5){$\Z$};

\node at (17.5,13.5){$\Z$};
\node at (18.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z$};

\node at (20.5,16.5){$\Z$};
\node at (20.5,17.5){$\Z$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(2,.5) -- (19.5,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (15.9,3.4){\usebox\thepiecesoverZvertwo};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%
\newsavebox\DeltaTwoNPlusOneZ
\begin{lrbox}{\DeltaTwoNPlusOneZ}
\begin{tikzpicture}[scale=.5]
\draw (-1.9,0) grid (20,18.9);
\draw[very thick](-1,0)--(-1,18);
\draw[very thick](-1,18)--(20,18);

\node at (-2.5,.5){-12n-6};
\node at (-2.5,17.5){-6n};
\node at (-.5,19.5){-4n-2};
\node at (19.5,19.5){0};

\node at (-.5,.5){$\Z$};
\node at (-.5,1.5){$\Z$};

\node at (.5,.5){$\Z$};
\node at (.5,1.5){$\Z$};
\node at (1.5,3.5){$\Z$};
\node at (1.5,2.5){$\Z$};

\node at (2.5,2.5){$\Z$};
\node at (3.5,4.5){$\Z$};
\node at (3.5,3.5){$\Z_2$};

\node at (4.5,4.5){$\Z$};
\node at (5.5,6.5){$\Z$};
\node at (4.5,3.5){$\Z$};
\node at (5.5,5.5){$\Z$};

\node at (6.5,5.5){$\Z$};
\node at (7.5,7.5){$\Z$};
\node at (7.5,6.5){$\Z_2$};

\node[scale=3, very thick] at (10,9){$\Ddots$};

\node at (12.5,10.5){$\Z$};
\node at (13.5,12.5){$\Z$};
\node at (13.5,11.5){$\Z_2$};

\node at (14.5,11.5){$\Z$};
\node at (14.5,12.5){$\Z$};
\node at (15.5,14.5){$\Z$};
\node at (15.5,13.5){$\Z$};

\node at (16.5,13.5){$\Z$};
\node at (17.5,14.5){$\Z_2$};
\node at (17.5,15.5){$\Z$};

\node at (19.5,16.5){$\Z$};
\node at (19.5,17.5){$\Z$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(1,.5) -- (18.5,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (14.9,3.4){\usebox\thepiecesoverZvertwo};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%
\newsavebox\DeltaTwoNPlusOneZBockInfinity
\begin{lrbox}{\DeltaTwoNPlusOneZBockInfinity}
\begin{tikzpicture}[scale=.5]
\draw (-1.9,0) grid (21,18.9);
\draw[very thick](-1,0)--(-1,18);
\draw[very thick](-1,18)--(21,18);

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (-2.5,.5){-12n-6};
\node at (-2.5,17.5){-6n};
\node at (-.5,19.5){-4n-2};
\node at (20.5,19.5){0};

\node at (-.5,.5){$\Z_2$};
\node at (-.5,1.5){$\Z_2$};

\node at (.5,.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};

\node at (4.5,3.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};

\node at (8.5,6.5){$\Z_2$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};

\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};

\node at (20.5,16.5){$\Z_2$};

\node at (.5,1.5){$\Z_2$};
\node at (1.5,3.5){$\Z_2$};

\node at (3.5,4.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (5.5,6.5){$\Z_2$};

\node at (7.5,7.5){$\Z_2$};
\node at (8.5,7.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};

\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};

\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%

\newsavebox\DeltaTwoNPlusOneZTwo
\begin{lrbox}{\DeltaTwoNPlusOneZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-1.9,0) grid (21,18.9);
\draw[very thick](-1,0)--(-1,18);
\draw[very thick](-1,18)--(21,18);

\node[scale=3] at (10.5,9){$\Ddots$};

\node at (-2.9,.5){-12n-6};
\node at (-2.5,17.5){-6n};
\node at (-.5,19.5){-4n-2};
\node at (20.5,19.5){0};

\node at (-.5,.5){$\Z_2$};
\node at (-.5,1.5){$\Z_2$};

\node at (.5,.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (14.5,11.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (18.5,14.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\node at (.5,1.5){$\Z_2$};
\node at (1.5,3.5){$\Z_2$};

\node at (2.5,3.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (5.5,6.5){$\Z_2$};
\node at (6.5,6.5){$\Z_2$};
\node at (7.5,7.5){$\Z_2$};
\node at (8.5,7.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%

\newsavebox\DeltaTwoNPlusOneF
\begin{lrbox}{\DeltaTwoNPlusOneF}
\begin{tikzpicture}[scale=.45]
\draw (-1.9,0) grid (21,18.9);
\draw[very thick](-1,0)--(-1,18);
\draw[very thick](-1,18)--(21,18);

\node at (-2.89,.5){-12n-6};
\node at (-2.5,17.5){-6n};
\node at (-.5,19.5){-4n-2};
\node at (20.5,19.5){0};

\node at (-.5,.5){$\F$};
\node at (-.5,1.5){$\F$};

\node at (.5,.5){$\F$};
\node at (.5,1.5){$\F$};
\node at (1.5,2.5){$\F$};
\node at (1.5,3.5){$\F$};

\node at (2.5,2.5){$\F$};
\node at (3.5,4.5){$\F$};

\node at (4.5,3.5){$\F$};
\node at (4.5,4.5){$\F$};
\node at (5.5,6.5){$\F$};
\node at (5.5,5.5){$\F$};

\node at (6.5,5.5){$\F$};
\node at (7.5,7.5){$\F$};

\node[scale=2.5, very thick] at (10,9){$\Ddots$};

\node at (13.5,10.5){$\F$};
\node at (14.5,12.5){$\F$};

\node at (15.5,11.5){$\F$};
\node at (15.5,12.5){$\F$};
\node at (16.5,14.5){$\F$};
\node at (16.5,13.5){$\F$};

\node at (17.5,13.5){$\F$};
\node at (18.5,15.5){$\F$};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(1.7,1) -- (19,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (16,3.3){\usebox\thepiecesoverF};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%

\newsavebox\RedTorusThreeNMinusOneOverZTwo
\begin{lrbox}{\RedTorusThreeNMinusOneOverZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-4};
\node at (-1.5,17.5){-6n-2};
\node at (.5,19.5){-4n-3};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (1.5,1.5){$\Z_2$};
\node at (2.5,1.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};
\node at (6.5,4.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};
\node at (9.5,7.5){$\Z_2$};
\node at (10.5,7.5){$\Z_2$};

\node[scale=3] at (11,9.5){$\Ddots$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNMinusOneOverZTwo
\begin{lrbox}{\TorusThreeNMinusOneOverZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-5};
\node at (-1.5,17.5){-6n-1};
\node at (.5,19.5){-4n-3};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (1.5,1.5){$\Z_2$};
\node at (2.5,1.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};
\node at (6.5,4.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};
\node at (9.5,7.5){$\Z_2$};
\node at (10.5,7.5){$\Z_2$};

\node at (.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};
\node at (2.5,2.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,7.5){$\Z_2$};
\node at (8.5,7.5){$\Z_2$};
\node at (9.5,8.5){$\Z_2$};
\node at (10.5,8.5){$\Z_2$};

\node[scale=2] at (11,9.5){$\Ddots$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (14.5,11.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (18.5,14.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNPlusTwoOverZTwo
\begin{lrbox}{\TorusThreeNPlusTwoOverZTwo}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-9};
\node at (-1.5,17.5){-6n-1};
\node at (.5,19.5){-4n-3};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (1.5,1.5){$\Z_2$};
\node at (2.5,1.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};
\node at (6.5,4.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};
\node at (9.5,7.5){$\Z_2$};
\node at (10.5,7.5){$\Z_2$};

\node at (.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};
\node at (2.5,2.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,7.5){$\Z_2$};
\node at (8.5,7.5){$\Z_2$};
\node at (9.5,8.5){$\Z_2$};
\node at (10.5,8.5){$\Z_2$};

\node[scale=2] at (11,9.5){$\Ddots$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (14.5,11.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (18.5,14.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusTwoOverZ
\begin{lrbox}{\TorusThreeNPlusTwoOverZ}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-9};
\node at (-1.5,17.5){-6n-1};
\node at (.5,19.5){-4n-3};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z$};
\node at (1.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z$};

\node at (2.5,1.5){$\Z$};
\node at (2.5,2.5){$\Z$};
\node at (3.5,4.5){$\Z$};
\node at (3.5,3.5){$\Z$};

\node at (4.5,3.5){$\Z$};
\node at (5.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z$};

\node at (6.5,4.5){$\Z$};
\node at (6.5,5.5){$\Z$};
\node at (7.5,7.5){$\Z$};
\node at (7.5,6.5){$\Z$};

\node[scale=3, very thick] at (10.5,9){$\Ddots$};

\node at (13.5,10.5){$\Z$};
\node at (14.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z$};

\node at (15.5,12.5){$\Z$};
\node at (15.5,11.5){$\Z$};
\node at (16.5,14.5){$\Z$};
\node at (16.5,13.5){$\Z$};

\node at (17.5,13.5){$\Z$};
\node at (18.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z$};

\node at (20.5,16.5){$\Z$};
\node at (20.5,17.5){$\Z$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(2,.5) -- (19.5,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (15.9,3.4){\usebox\correctedpiecesoverz};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNPlusTwoOverZTwoBocksteinInfinity
\begin{lrbox}{\TorusThreeNPlusTwoOverZTwoBocksteinInfinity}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-17};
\node at (-1.5,17.5){-6n-7};
\node at (.5,19.5){-4n-7};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
%\node at (1.5,1.5){$\Z_2$};
\node at (2.5,1.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
%\node at (5.5,4.5){$\Z_2$};
\node at (6.5,4.5){$\Z_2$};
\node at (7.5,6.5){$\Z_2$};
\node at (8.5,6.5){$\Z_2$};
%\node at (9.5,7.5){$\Z_2$};
\node at (10.5,7.5){$\Z_2$};

%\node at (.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};
\node at (2.5,2.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
%\node at (4.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (7.5,7.5){$\Z_2$};
%\node at (8.5,7.5){$\Z_2$};
\node at (9.5,8.5){$\Z_2$};
\node at (10.5,8.5){$\Z_2$};

\node[scale=2] at (11,9.5){$\Ddots$};

\node at (12.5,10.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
%\node at (14.5,11.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
%\node at (18.5,14.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\node at (12.5,11.5){$\Z_2$};
%\node at (13.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
%\node at (17.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\TorusThreeNPlusOneModTwoBockstein
\begin{lrbox}{\TorusThreeNPlusOneModTwoBockstein}
\begin{tikzpicture}[scale=.45]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-5};
\node at (-1.5,17.5){-6n+1};
\node at (.5,19.5){-4n-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (.5,1.5){$\Z_2$};

\node at (1.5,2.5){$\Z_2$};
\node at (1.5,3.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (5.5,6.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};

\node[scale=3] at (8.5,7.5){$\Ddots$};

\node at (10.5,9.5){$\Z_2$};
\node at (11.5,9.5){$\Z_2$};
\node at (11.5,8.5){$\Z_2$};
\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};

\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};

\node at (18.5,15.5){$\Z_2$};

\node at (20.5,17.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%

\newsavebox\BNThreeNPlusOne
\begin{lrbox}{\BNThreeNPlusOne}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12N-5};
\node at (-1.5,17.5){-6N+1};
\node at (.5,19.5){-4N-1};
\node at (20.5,19.5){0};

\node at (20.5,17.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%

\newsavebox\TorusThreeNPlusOneModTwo
\begin{lrbox}{\TorusThreeNPlusOneModTwo}
\begin{tikzpicture}[scale=.45]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-5};
\node at (-1.5,1.5){-12n-3};
\node at (-1.5,17.5){-6n+1};
\node at (.5,19.5){-4n-1};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (.5,1.5){$\Z_2$};

\node at (1.5,2.5){$\Z_2$};
\node at (1.5,3.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (2.5,3.5){$\Z_2$};

\node at (3.5,3.5){$\Z_2$};
\node at (4.5,3.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (3.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};
\node at (5.5,6.5){$\Z_2$};
\node at (6.5,5.5){$\Z_2$};
\node at (6.5,6.5){$\Z_2$};

\node[scale=2.2,thick] at (9.4,6.7){$\Ddots$};

\node at (10.5,8.5){$\Z_2$};
\node at (10.5,9.5){$\Z_2$};
\node at (11.5,9.5){$\Z_2$};
\node at (11.5,8.5){$\Z_2$};
\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};
\node at (14.5,11.5){$\Z_2$};

\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};
\node at (18.5,14.5){$\Z_2$};

\node at (18.5,15.5){$\Z_2$};

\node at (20.5,17.5){$\Z_2$};
\node at (20.5,16.5){$\Z_2$};

\draw[fill=gray!30] (0,0) rectangle (1,1);
\draw[fill=gray!30] (0,1) rectangle (1,2);

\draw[fill=gray!30] (1,2) rectangle (2,3);
\draw[fill=gray!30] (1,3) rectangle (2,4);
\draw[fill=gray!30] (2,2) rectangle (3,3);
\draw[fill=gray!30] (2,3) rectangle (3,4);

\draw[fill=gray!30] (3,3) rectangle (4,4);
\draw[fill=gray!30] (3,4) rectangle (4,5);
\draw[fill=gray!30] (4,3) rectangle (5,4);
\draw[fill=gray!30] (4,4) rectangle (5,5);

\draw[fill=gray!30] (5,5) rectangle (6,6);
\draw[fill=gray!30] (5,6) rectangle (6,7);
\draw[fill=gray!30] (6,5) rectangle (7,6);
\draw[fill=gray!30] (6,6) rectangle (7,7);

\draw[fill=gray!30] (10,8) rectangle (11,9);
\draw[fill=gray!30] (10,9) rectangle (11,10);
\draw[fill=gray!30] (11,8) rectangle (12,9);
\draw[fill=gray!30] (11,9) rectangle (12,10);

\draw[fill=gray!30] (12,10) rectangle (13,11);
\draw[fill=gray!30] (12,11) rectangle (13,12);
\draw[fill=gray!30] (13,10) rectangle (14,11);
\draw[fill=gray!30] (13,11) rectangle (14,12);

\draw[fill=gray!30] (14,11) rectangle (15,12);
\draw[fill=gray!30] (14,12) rectangle (15,13);
\draw[fill=gray!30] (15,11) rectangle (16,12);
\draw[fill=gray!30] (15,12) rectangle (16,13);

\draw[fill=gray!30] (16,13) rectangle (17,14);
\draw[fill=gray!30] (16,14) rectangle (17,15);
\draw[fill=gray!30] (17,13) rectangle (18,14);
\draw[fill=gray!30] (17,14) rectangle (18,15);

\draw[fill=gray!30] (18,14) rectangle (19,15);
\draw[fill=gray!30] (18,15) rectangle (19,16);

\draw (4,2)--(5,1);
\draw (5,1)--(20,12);
\draw (20,12)--(19,13);
\draw (14.5,6.5)--(13.6,7.32);

\draw[fill=white] (14.5,.5) rectangle (19.5,6.5);

\node at (17,5.75){$n-1$ pieces};

\draw[fill=gray!30] (15,1) rectangle (16,2);
\draw[fill=gray!30] (15,2) rectangle (16,3);
\draw[fill=gray!30] (16,1) rectangle (17,2);
\draw[fill=gray!30] (16,2) rectangle (17,3);

\draw[fill=gray!30] (17,3) rectangle (18,4);
\draw[fill=gray!30] (17,4) rectangle (18,5);
\draw[fill=gray!30] (18,3) rectangle (19,4);
\draw[fill=gray!30] (18,4) rectangle (19,5);

\draw[->] (2.5,3.5)--(3.5,4.5);
\draw[->] (2.5,2.5)--(3.5,3.5);

\draw[->] (6.5,6.5)--(7.5,7.5);
\draw[->] (6.5,5.5)--(7.5,6.5);

\draw[->] (13.5,11.5)--(14.5,12.5);
\draw[->] (13.5,10.5)--(14.5,11.5);

\draw[->] (17.5,14.5)--(18.5,15.5);
\draw[->] (17.5,13.5)--(18.5,14.5);

\draw[->] (2.5,3.5)--(3.5,3.5);
\draw[->] (6.5,6.5)--(7.5,6.5);
\draw[->] (13.5,11.5)--(14.5,11.5);
\draw[->] (17.5,14.5)--(18.5,14.5);

\draw[->] (2.5,2.5)--(2.5,3.5);
\draw[->] (3.5,3.5)--(3.5,4.5);

\draw[->] (6.5,5.5)--(6.5,6.5);
\draw[->] (7.5,6.5)--(7.5,7.5);

\draw[->] (13.5,10.5)--(13.5,11.5);
\draw[->] (14.5,11.5)--(14.5,12.5);

\draw[->] (17.5,13.5)--(17.5,14.5);
\draw[->] (18.5,14.5)--(18.5,15.5);

% \node[scale=1.2] at (2,3){$\nu^*$};
% \node[scale=1.2] at (4,4){$\nu^*$};
% \node[scale=1.2] at (3.2,2.5){$d_T^*$};
% \node[scale=1.2] at (2.7,4.5){$d_T^*$};
% \node[scale=1.2] at (3,3.5){$\beta$};

% \node[scale=1.2] at (6,6){$\nu^*$};
% \node[scale=1.2] at (8,7){$\nu^*$};
% \node[scale=1.2] at (7.2,5.5){$d_T^*$};
% \node[scale=1.2] at (6.7,7.5){$d_T^*$};
% \node[scale=1.2] at (7,6.5){$\beta$};

% \node[scale=1.2] at (13,11){$\nu^*$};
% \node[scale=1.2] at (15,12){$\nu^*$};
% \node[scale=1.2] at (14.2,10.5){$d_T^*$};
% \node[scale=1.2] at (13.7,12.5){$d_T^*$};
% \node[scale=1.2] at (14,11.5){$\beta$};

% \node[scale=1.2] at (17,14){$\nu^*$};
% \node[scale=1.2] at (19,15){$\nu^*$};
% \node[scale=1.2] at (18.2,13.5){$d_T^*$};
% \node[scale=1.2] at (17.7,15.5){$d_T^*$};
% \node[scale=1.2] at (18,14.5){$\beta$};

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%

\newsavebox\TorusThreeNModTwo
\begin{lrbox}{\TorusThreeNModTwo}
\begin{tikzpicture}[scale=.45]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,1.5){};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2^2$};
\node at (.5,1.5){$\Z_2^3$};
\node at (1.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};
\node at (.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2$};
\node at (2.5,3.5){$\Z_2$};
\node at (3.5,3.5){$\Z_2$};
\node at (3.5,2.5){$\Z_2$};
\node at (4.5,4.5){$\Z_2$};
\node at (4.5,5.5){$\Z_2$};
\node at (5.5,4.5){$\Z_2$};
\node at (5.5,5.5){$\Z_2$};

\node[scale=2.2,thick] at (8.5,6){$\Ddots$};

\node at (10.5,8.5){$\Z_2$};
\node at (10.5,9.5){$\Z_2$};
\node at (11.5,9.5){$\Z_2$};
\node at (11.5,8.5){$\Z_2$};
\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};
\node at (13.5,10.5){$\Z_2$};
\node at (13.5,11.5){$\Z_2$};

\node at (14.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};
\node at (15.5,12.5){$\Z_2$};
\node at (15.5,11.5){$\Z_2$};
\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};
\node at (17.5,13.5){$\Z_2$};
\node at (17.5,14.5){$\Z_2$};

\node at (18.5,14.5){$\Z_2$};
\node at (18.5,15.5){$\Z_2$};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\draw[fill=gray!30] (1,1) rectangle (2,2);
\draw[fill=gray!30] (1,2) rectangle (2,3);

\draw[fill=gray!30] (2,2) rectangle (3,3);
\draw[fill=gray!30] (2,3) rectangle (3,4);
\draw[fill=gray!30] (3,2) rectangle (4,3);
\draw[fill=gray!30] (3,3) rectangle (4,4);

\draw[fill=gray!30] (4,4) rectangle (5,5);
\draw[fill=gray!30] (4,5) rectangle (5,6);
\draw[fill=gray!30] (5,4) rectangle (6,5);
\draw[fill=gray!30] (5,5) rectangle (6,6);

\draw[fill=gray!30] (6,5) rectangle (7,6);
\draw[fill=gray!30] (6,6) rectangle (7,7);

\draw[fill=gray!30] (9,7) rectangle (10,8);
\draw[fill=gray!30] (9,8) rectangle (10,9);

\draw[fill=gray!30] (10,8) rectangle (11,9);
\draw[fill=gray!30] (10,9) rectangle (11,10);
\draw[fill=gray!30] (11,8) rectangle (12,9);
\draw[fill=gray!30] (11,9) rectangle (12,10);

\draw[fill=gray!30] (12,10) rectangle (13,11);
\draw[fill=gray!30] (12,11) rectangle (13,12);
\draw[fill=gray!30] (13,10) rectangle (14,11);
\draw[fill=gray!30] (13,11) rectangle (14,12);

\draw[fill=gray!30] (14,11) rectangle (15,12);
\draw[fill=gray!30] (14,12) rectangle (15,13);
\draw[fill=gray!30] (15,11) rectangle (16,12);
\draw[fill=gray!30] (15,12) rectangle (16,13);

\draw[fill=gray!30] (16,13) rectangle (17,14);
\draw[fill=gray!30] (16,14) rectangle (17,15);
\draw[fill=gray!30] (17,13) rectangle (18,14);
\draw[fill=gray!30] (17,14) rectangle (18,15);

\draw[fill=gray!30] (18,14) rectangle (19,15);
\draw[fill=gray!30] (18,15) rectangle (19,16);

\draw (4,0)--(3,1);
\draw (4,0)--(20,12);
\draw (20,12)--(19,13);
\draw (14.5,6.5)--(13.7,7.24);

\draw[fill=white] (14.5,.5) rectangle (19.5,6.5);

\node at (17,5.75){$N-1$ pieces};

\draw[fill=gray!30] (15,1) rectangle (16,2);
\draw[fill=gray!30] (15,2) rectangle (16,3);
\draw[fill=gray!30] (16,1) rectangle (17,2);
\draw[fill=gray!30] (16,2) rectangle (17,3);

\draw[fill=gray!30] (17,3) rectangle (18,4);
\draw[fill=gray!30] (17,4) rectangle (18,5);
\draw[fill=gray!30] (18,3) rectangle (19,4);
\draw[fill=gray!30] (18,4) rectangle (19,5);

\draw[->] (1.5,2.5)--(2.5,3.5);
\draw[->] (1.5,1.5)--(2.5,2.5);
\draw[->] (1.5,2.5)--(2.5,2.5);
\draw[->] (1.5,1.5)--(1.5,2.5);
\draw[->] (2.5,2.5)--(2.5,3.5);
% \node[scale=1] at (1.27,2){$\nu^*$};
% \node[scale=1] at (2.77,3){$\nu^*$};
% \node[scale=1] at (2.3,1.7){$d_T^*$};
% \node[scale=1] at (1.7,3.3){$d_T^*$};
% \node[scale=1] at (2,2.5){$\beta$};

\draw[->] (5.5,5.5)--(6.5,6.5);
\draw[->] (5.5,4.5)--(6.5,5.5);
\draw[->] (5.5,5.5)--(6.5,5.5);
\draw[->] (5.5,4.5)--(5.5,5.5);
\draw[->] (6.5,5.5)--(6.5,6.5);
% \node[scale=1] at (5.27,5){$\nu^*$};
% \node[scale=1] at (6.77,6){$\nu^*$};
% \node[scale=1] at (6.3,4.7){$d_T^*$};
% \node[scale=1] at (5.7,6.3){$d_T^*$};
% \node[scale=1] at (6,5.5){$\beta$};

\draw[->] (9.5,8.5)--(10.5,9.5);
\draw[->] (9.5,7.5)--(10.5,8.5);
\draw[->] (9.5,8.5)--(10.5,8.5);
\draw[->] (9.5,7.5)--(9.5,8.5);
\draw[->] (10.5,8.5)--(10.5,9.5);
% \node[scale=1] at (9.27,8){$\nu^*$};
% \node[scale=1] at (10.77,9){$\nu^*$};
% \node[scale=1] at (10.3,7.7){$d_T^*$};
% \node[scale=1] at (9.7,9.3){$d_T^*$};
% \node[scale=1] at (10,8.5){$\beta$};

\draw[->] (13.5,11.5)--(14.5,12.5);
\draw[->] (13.5,10.5)--(14.5,11.5);
\draw[->] (13.5,11.5)--(14.5,11.5);
\draw[->] (13.5,10.5)--(13.5,11.5);
\draw[->] (14.5,11.5)--(14.5,12.5);
% \node[scale=1] at (13.27,11){$\nu^*$};
% \node[scale=1] at (14.77,12){$\nu^*$};
% \node[scale=1] at (14.3,10.7){$d_T^*$};
% \node[scale=1] at (13.7,12.3){$d_T^*$};
% \node[scale=1] at (14,11.5){$\beta$};

\draw[->] (17.5,14.5)--(18.5,15.5);
\draw[->] (17.5,13.5)--(18.5,14.5);
\draw[->] (17.5,14.5)--(18.5,14.5);
\draw[->] (17.5,13.5)--(17.5,14.5);
\draw[->] (18.5,14.5)--(18.5,15.5);
% \node[scale=1] at (17.27,14){$\nu^*$};
% \node[scale=1] at (18.77,15){$\nu^*$};
% \node[scale=1] at (18.3,13.7){$d_T^*$};
% \node[scale=1] at (17.7,15.3){$d_T^*$};
% \node[scale=1] at (18,14.5){$\beta$};

%\draw[fill=white] (24.5,4.5) rectangle (29.5,12.5);

\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNOverF
\begin{lrbox}{\TorusThreeNOverF}
\begin{tikzpicture}[scale=.5]
\draw[orange,fill=orange!20] (0,0) rectangle (2,3);
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$\F^2$};
\node at (.5,1.5){$\F^3$};
\node at (1.5,1.5){$\F$};
\node at (.5,2.5){$\F$};

\node at (2.5,3.5){$\F$};
\node at (3.5,3.5){$\F$};
\node at (3.5,2.5){$\F$};
\node at (4.5,4.5){$\F$};
\node at (4.5,5.5){$\F$};
\node at (5.5,4.5){$\F$};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,9.5){$\F$};
\node at (11.5,9.5){$\F$};
\node at (11.5,8.5){$\F$};
\node at (12.5,10.5){$\F$};
\node at (12.5,11.5){$\F$};
\node at (13.5,10.5){$\F$};

\node at (14.5,12.5){$\F$};
\node at (15.5,12.5){$\F$};
\node at (15.5,11.5){$\F$};
\node at (16.5,13.5){$\F$};
\node at (16.5,14.5){$\F$};
\node at (17.5,13.5){$\F$};

\node at (18.5,15.5){$\F$};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\dONEoverF
\begin{lrbox}{\dONEoverF}
\begin{tikzpicture}[scale=.5]

\draw[orange,fill=orange!20] (0,0) rectangle (2,3);

\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n};
\node at (-1.5,17.5){-6n+4};
\node at (.5,19.5){-4n};
\node at (20.5,19.5){0};

\node at (.5,.5){$A_1$};
\node at (.5,1.5){$A_2$};
\node at (.5,2.5){$A_3$};
\node at (1.5,.5){$A_4$};
\node at (1.5,1.5){$A_5$};
\node at (1.5,2.5){$A_6$};

\node at (2.5,3.5){$\F$};
\node at (3.5,3.5){$\F$};
\node at (3.5,2.5){$\F$};
\node at (4.5,4.5){$\F$};
\node at (4.5,5.5){$\F$};
\node at (5.5,4.5){$\F$};

\node[scale=3] at (7.5,7){$\Ddots$};

\node at (10.5,9.5){$\F$};
\node at (11.5,9.5){$\F$};
\node at (11.5,8.5){$\F$};
\node at (12.5,10.5){$\F$};
\node at (12.5,11.5){$\F$};
\node at (13.5,10.5){$\F$};

\node at (14.5,12.5){$\F$};
\node at (15.5,12.5){$\F$};
\node at (15.5,11.5){$\F$};
\node at (16.5,13.5){$\F$};
\node at (16.5,14.5){$\F$};
\node at (17.5,13.5){$\F$};

\node at (18.5,15.5){$\F$};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\differentialdiagram
\begin{lrbox}
{\differentialdiagram}
\begin{tikzpicture}[scale=.7]
\fill[color=gray!30] (25,5.5) rectangle (27,9.5);
\fill[color=gray!30] (27,7.5) rectangle (29,11.5);

\draw[->,very thick] (26,6.5)--(28,8.5);
\draw[->, very thick] (26,6.5)--(26,8.5);
\draw[->,very thick] (26,8.5)--(28,10.5);
\draw[->, very thick] (28,8.5)--(28,10.5);
\draw[->,very thick] (26,8.5)--(28,8.5);

\node[scale=1.3] at (25.5,7.5){$\nu^*$};
\node[scale=1.3] at (28.6,9.5){$\nu^*$};
\node[scale=1.3] at (27.7,6.8){$d_T^*$};
\node[scale=1.3] at (26.4,10.1){$d_T^*$};
\node[scale=1.3] at (27.1,9){$d_B^1$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\braidclosure
\begin{lrbox}
{\braidclosure}
\begin{tikzpicture}[scale=.5]
%\draw[help lines] (0,0) grid (12,5);
\useasboundingbox (-1,-2) rectangle (13,7);
%braid
%\node at (0,-2) {$D$};
\node[scale=0.5] at (0,0) {\usebox\sigmaone};
\node[scale=0.5] at (0,1) {\usebox\sigmatwo};
%\node[scale=0.5] at (0,2) {\usebox\sigmaoneinverse};
%\node[scale=0.5] at (0,3) {\usebox\sigmatwoinverse};
\node[scale=0.5] at (0,2) {\usebox\sigmaone};
\node[scale=0.5] at (0,3) {\usebox\sigmatwo};
\node[scale=0.5] at (0,4) {\usebox\sigmaone};
\node[scale=0.5] at (0,5) {\usebox\sigmatwo};
%%%arrow
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=3mm}] (2,2.5)--(7,2.5);
\node at (4.5,3){braid};
\node at (4.5,2){closure};
%%%closure
\node[scale=0.5] at (9,0) {\usebox\sigmaone};
\node[scale=0.5] at (9,1) {\usebox\sigmatwo};
%\node[scale=0.5] at (9,2) {\usebox\sigmaoneinverse};
%\node[scale=0.5] at (9,3) {\usebox\sigmatwoinverse};
\node[scale=0.5] at (9,2) {\usebox\sigmaoneinverse};
\node[scale=0.5] at (9,3) {\usebox\sigmatwoinverse};
\node[scale=0.5] at (9,4) {\usebox\sigmaone};
\node[scale=0.5] at (9,5) {\usebox\sigmatwo};
\draw (8,5.5) to [out=90,in=90] (13,5.5);
\draw (13,5.5)--(13,-.5);
\draw (13,-.5) to [out=-90,in=-90] (8,-.5);
\draw (9,5.5) to [out=90,in=90] (12,5.5);
\draw (12,5.5)--(12,-.5);
\draw (12,-.5) to [out=-90,in=-90] (9,-.5);
\draw (10,5.5) to [out=90,in=90] (11,5.5);
\draw (11,5.5)--(11,-.5);
\draw (11,-.5) to [out=-90,in=-90] (10,-.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\BlueBox
\begin{lrbox}{\BlueBox}
\begin{tikzpicture}[scale=.45]
\draw[fill=blue!30] (0,0) rectangle (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\GreenBox
\begin{lrbox}{\GreenBox}
\begin{tikzpicture}[scale=.45]
\draw[fill=green!30] (0,0) rectangle (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\GrayBox
\begin{lrbox}{\GrayBox}
\begin{tikzpicture}[scale=.45]
\draw[fill=gray!30] (0,0) rectangle (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\BlackBox
\begin{lrbox}{\BlackBox}
\begin{tikzpicture}[scale=.45]
\draw[fill=black] (0,0) rectangle (1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bluepiece
\begin{lrbox}\bluepiece
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\BlueBox};
\node at (0,1){\usebox\BlueBox};
\node at (1,1){\usebox\BlueBox};
\node at (1,2){\usebox\BlueBox};
\end{tikzpicture}
\end{lrbox}

\newsavebox\bluepieceoverQ
\begin{lrbox}\bluepieceoverQ
\begin{tikzpicture}[scale=.45]
\node at (0,0){\usebox\BlueBox};
\node at (1,2){\usebox\BlueBox};
\node at (1,1){\usebox\justabox};
\node at (0,1){\usebox\justabox};
\end{tikzpicture}
\end{lrbox}

\newsavebox\greenpiece
\begin{lrbox}\greenpiece
\begin{tikzpicture}[scale=.45]
\node at (2,1){\usebox\GreenBox};
\node at (2,2){\usebox\GreenBox};
\node at (3,3){\usebox\GreenBox};
\node at (3,4){\usebox\GreenBox};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepieces
\begin{lrbox}\thepieces
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-2,-2.1) rectangle (6.8,5);
\node[scale=1.1] at (0,4){$n$ blue};
\node[scale=1.1] at (0,3){pieces};
\node at (0,0){\usebox\bluepiece};
\node[scale=1.1] at (4,4){$n-1$ green};
\node[scale=1.1] at (4,3){pieces};
\node at (4,0.5){\usebox\greenpiece};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesequal
\begin{lrbox}\thepiecesequal
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-2,-2.1) rectangle (6.8,5);
\node[scale=1.1] at (0,4){$n$ blue};
\node[scale=1.1] at (0,3){pieces};
\node at (0,0){\usebox\bluepiece};
\node[scale=1.1] at (4,4){$n$ green};
\node[scale=1.1] at (4,3){pieces};
\node at (4,0.5){\usebox\greenpiece};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesoverQ
\begin{lrbox}\thepiecesoverQ
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-2,-2.1) rectangle (6.8,5);
\node[scale=1.1] at (0,4){$n$ blue};
\node[scale=1.1] at (0,3.1){pieces};
\node at (0,0){\usebox\bluepieceoverQ};
\node[scale=1.1] at (4,4){$n-1$ green};
\node[scale=1.1] at (4,3.1){pieces};
\node at (4,0.5){\usebox\greenpiece};
\end{tikzpicture}
\end{lrbox}

\newsavebox\thepiecesoverQequal
\begin{lrbox}\thepiecesoverQequal
\begin{tikzpicture}[scale=.45]
\draw[fill=white] (-2,-2.1) rectangle (6.8,5);
\node[scale=1.1] at (0,4){$n$ blue};
\node[scale=1.1] at (0,3.1){pieces};
\node at (0,0){\usebox\bluepieceoverQ};
\node[scale=1.1] at (4,4){$n$ green};
\node[scale=1.1] at (4,3.1){pieces};
\node at (4,0.5){\usebox\greenpiece};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNModTwoColored
\begin{lrbox}{\TorusThreeNModTwoColored}
\begin{tikzpicture}[scale=.45]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,1.5){};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\Z_2^2$};
\node at (.5,1.5){$\Z_2^3$};
\node at (.5,2.5){$\Z_2$};

\node at (1.5,1.5){\usebox\BlueBox};
\node at (1.5,2.5){\usebox\BlueBox};

\node at (2.5,2.5){\usebox\BlueBox};
\node at (2.5,3.5){\usebox\BlueBox};
\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};
\node at (5.5,5.5){\usebox\BlueBox};

\node at (6.5,5.5){\usebox\BlueBox};
\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};
\node at (13.5,11.5){\usebox\BlueBox};

\node at (14.5,11.5){\usebox\BlueBox};
\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};
\node at (17.5,14.5){\usebox\BlueBox};

\node at (18.5,14.5){\usebox\BlueBox};
\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(3,1) -- (19,13.5) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (15.6,3.3){\usebox\thepieces};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNOverQColored
\begin{lrbox}{\TorusThreeNOverQColored}
\begin{tikzpicture}[scale=.45]
\draw (-.9,0) grid (21,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(21,18);

\node at (-1.5,.5){-12n-1};
\node at (-1.5,1.5){};
\node at (-1.5,17.5){-6n+3};
\node at (.5,19.5){-4n};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (.5,.5){$\F^2$};
\node at (.5,1.5){$\F^3$};
\node at (.5,2.5){$\F$};

\node at (1.5,1.5){\usebox\BlueBox};

\node at (2.5,3.5){\usebox\BlueBox};
\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};

\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};

\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};

\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\Q$};
\node at (20.5,17.5){$\Q$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(3,1) -- (19,13.5) node [black,midway,xshift=0.8cm] {};

\node[scale=.9] at (15.6,3.3){\usebox\thepiecesoverQ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusOneModTwoColored
\begin{lrbox}{\TorusThreeNPlusOneModTwoColored}
\begin{tikzpicture}[scale=.45]
\draw (2.1,2) grid (21,18.9);
\draw[very thick](3,2)--(3,18);
\draw[very thick](3,18)--(21,18);

\node at (1.5,2.5){-12n-5};
\node at (1.5,17.5){-6n+1};
\node at (3.5,19.5){-4n-1};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};
\node at (5.5,5.5){\usebox\BlueBox};

\node at (6.5,5.5){\usebox\BlueBox};
\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};
\node at (13.5,11.5){\usebox\BlueBox};

\node at (14.5,11.5){\usebox\BlueBox};
\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};
\node at (17.5,14.5){\usebox\BlueBox};

\node at (18.5,14.5){\usebox\BlueBox};
\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(6,3) -- (19,13.5) node [black,midway,xshift=0.8cm] {};

\node[scale=.73] at (16.4,4.75){\usebox\thepiecesequal};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusOneOverQColored
\begin{lrbox}{\TorusThreeNPlusOneOverQColored}
\begin{tikzpicture}[scale=.45]
\draw (2.1,2) grid (21,18.9);
\draw[very thick](3,2)--(3,18);
\draw[very thick](3,18)--(21,18);

\node at (1.5,2.5){-12n-5};
\node at (1.5,17.5){-6n+1};
\node at (3.5,19.5){-4n-1};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};

\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};

\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};

\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(6,3) -- (19,13.5) node [black,midway,xshift=0.8cm] {};

\node[scale=.75] at (16.5,4.75){\usebox\thepiecesoverQequal};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusTwoModTwoColored
\begin{lrbox}{\TorusThreeNPlusTwoModTwoColored}
\begin{tikzpicture}[scale=.45]
\draw (2.1,2) grid (21,18.9);
\draw[very thick](3,2)--(3,18);
\draw[very thick](3,18)--(21,18);

\node at (1.5,2.5){-12n-9};
\node at (1.5,17.5){-6n-1};
\node at (3.5,19.5){-4n-3};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (3.5,3.5){\usebox\BlueBox};
\node at (3.5,2.5){\usebox\BlueBox};
\node at (4.5,3.5){\usebox\BlueBox};
\node at (4.5,4.5){\usebox\BlueBox};
\node at (5.5,3.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\GreenBox};

\node at (6.5,5.5){\usebox\GreenBox};
\node at (6.5,6.5){\usebox\GreenBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};
\node at (13.5,11.5){\usebox\BlueBox};

\node at (14.5,11.5){\usebox\BlueBox};
\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};
\node at (17.5,14.5){\usebox\BlueBox};

\node at (18.5,14.5){\usebox\BlueBox};
\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(5.5,2.5) -- (19,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.75] at (16.35,4.8){\usebox\thepieces};
\end{tikzpicture}
\end{lrbox}

\newsavebox\TorusThreeNPlusTwoOverQColored
\begin{lrbox}{\TorusThreeNPlusTwoOverQColored}
\begin{tikzpicture}[scale=.45]
\draw (2.1,2) grid (21,18.9);
\draw[very thick](3,2)--(3,18);
\draw[very thick](3,18)--(21,18);

\node at (1.5,2.5){-12n-9};
\node at (1.5,17.5){-6n-1};
\node at (3.5,19.5){-4n-3};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

\node at (3.5,2.5){\usebox\BlueBox};
\node at (4.5,4.5){\usebox\BlueBox};
\node at (5.5,3.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\GreenBox};
\node at (6.5,5.5){\usebox\GreenBox};
\node at (6.5,6.5){\usebox\GreenBox};
\node[scale=2.5, very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};

\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};

\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(5.5,2.5) -- (19,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.75] at (16.35,4.8){\usebox\thepiecesoverQ};
\end{tikzpicture}
\end{lrbox}

\newsavebox\OddPowersOfDeltaModTwoColored
\begin{lrbox}{\OddPowersOfDeltaModTwoColored}
\begin{tikzpicture}[scale=.45]
\draw (1.1,2) grid (21,18.9);
\draw[very thick](2,2)--(2,18);
\draw[very thick](2,18)--(21,18);

\node at (.5,2.5){-12n-6};
\node at (.5,17.5){-6n};
\node at (2.5,19.5){-4n-2};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

%\node at (2.5,3.5){\usebox\BlueBox};
%\node at (2.5,2.5){\usebox\BlueBox};

\node at (2.5,3.5){$\Z_2$};
\node at (2.5,2.5){$\Z_2$};

\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};
\node at (5.5,5.5){\usebox\BlueBox};

\node at (6.5,5.5){\usebox\BlueBox};
\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5,very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};
\node at (13.5,11.5){\usebox\BlueBox};

\node at (14.5,11.5){\usebox\BlueBox};
\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};
\node at (17.5,14.5){\usebox\BlueBox};

\node at (18.5,14.5){\usebox\BlueBox};
\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\Z_2$};
\node at (20.5,17.5){$\Z_2$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(5.5,2.5) -- (19,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.75] at (16.35,4.8){\usebox\thepiecesequal};
\end{tikzpicture}
\end{lrbox}

\newsavebox\OddPowersOfDeltaOverQColored
\begin{lrbox}{\OddPowersOfDeltaOverQColored}
\begin{tikzpicture}[scale=.45]
\draw (1.1,2) grid (21,18.9);
\draw[very thick](2,2)--(2,18);
\draw[very thick](2,18)--(21,18);

\node at (.5,2.5){-12n-6};
\node at (.5,17.5){-6n};
\node at (2.5,19.5){-4n-2};
\node at (19.5,19.5){-1};
\node at (20.5,19.5){0};

%\node at (2.5,3.5){\usebox\BlueBox};
%\node at (2.5,2.5){\usebox\BlueBox};

\node at (2.5,3.5){$\F$};
\node at (2.5,2.5){$\F$};

\node at (3.5,3.5){\usebox\GreenBox};
\node at (3.5,2.5){\usebox\GreenBox};
\node at (4.5,4.5){\usebox\GreenBox};
\node at (4.5,5.5){\usebox\GreenBox};
\node at (5.5,4.5){\usebox\BlueBox};

\node at (6.5,6.5){\usebox\BlueBox};
\node[scale=2.5,very thick] at (9,8){$\Ddots$};

\node at (11.5,9.5){\usebox\GreenBox};
\node at (11.5,8.5){\usebox\GreenBox};
\node at (12.5,10.5){\usebox\GreenBox};
\node at (12.5,11.5){\usebox\GreenBox};
\node at (13.5,10.5){\usebox\BlueBox};

\node at (14.5,12.5){\usebox\BlueBox};
\node at (15.5,12.5){\usebox\GreenBox};
\node at (15.5,11.5){\usebox\GreenBox};
\node at (16.5,13.5){\usebox\GreenBox};
\node at (16.5,14.5){\usebox\GreenBox};
\node at (17.5,13.5){\usebox\BlueBox};

\node at (18.5,15.5){\usebox\BlueBox};

\node at (20.5,16.5){$\F$};
\node at (20.5,17.5){$\F$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(5.5,2.5) -- (19,14) node [black,midway,xshift=0.8cm] {};

\node[scale=.75] at (16.35,4.8){\usebox\thepiecesoverQequal};
\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaFourCounterZTwo
\begin{lrbox}{\OmegaFourCounterZTwo}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (6,7.9);
\draw[very thick](0,0)--(0,7);
\draw[very thick](0,7)--(6,7);

\node[scale=1.2] at (-1.5,.5){-8};
\node[scale=1.2] at (-1.5,6.5){4};
\node[scale=1.2] at (.5,8.5){-4};
\node[scale=1.2] at (5.5,8.5){1};

\node[scale=1.2] at (.5,.5){$\Z_2$};
\node[scale=1.2] at (.5,1.5){$\Z_2$};

\node[scale=1.2] at (2.5,2.5){$\Z_2$};
\node[scale=1.2] at (2.5,3.5){$\Z_2$};

\node[scale=1.2] at (3.5,3.5){$\Z_2$};
\node[scale=1.2] at (3.5,4.5){$\Z_2$};

\node[scale=1.2] at (4.5,3.5){$\Z_2$};
\node[scale=1.2] at (4.5,4.5){$\Z_2^2$};
\node[scale=1.2] at (4.5,5.5){$\Z_2$};

\node[scale=1.2] at (5.5,5.5){$\Z_2$};
\node[scale=1.2] at (5.5,6.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaFourCounterQ
\begin{lrbox}{\OmegaFourCounterQ}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (6,7.9);
\draw[very thick](0,0)--(0,7);
\draw[very thick](0,7)--(6,7);

\node[scale=1.2] at (-1.5,.5){-8};
\node[scale=1.2] at (-1.5,6.5){4};
\node[scale=1.2] at (.5,8.5){-4};
\node[scale=1.2] at (5.5,8.5){1};

\node[scale=1.2] at (.5,.5){$\Q$};
\node[scale=1.2] at (.5,1.5){$\Q$};

\node[scale=1.2] at (2.5,2.5){$\Q$};

\node[scale=1.2] at (3.5,4.5){$\Q$};

\node[scale=1.2] at (4.5,3.5){$\Q$};
\node[scale=1.2] at (4.5,4.5){$\Q^2$};

\node[scale=1.2] at (5.5,6.5){$\Q$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaFiveCounterZTwo
\begin{lrbox}{\OmegaFiveCounterZTwo}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (6,7.9);
\draw[very thick](0,0)--(0,7);
\draw[very thick](0,7)--(6,7);

\node[scale=1.2] at (-1.5,.5){-16};
\node[scale=1.2] at (-1.5,6.5){-4};
\node[scale=1.2] at (.5,8.5){-5};
\node[scale=1.2] at (5.5,8.5){0};

\node[scale=1.2] at (.5,.5){$\Z_2$};
\node[scale=1.2] at (.5,1.5){$\Z_2$};

\node[scale=1.2] at (1.5,1.5){$\Z_2$};
\node[scale=1.2] at (1.5,2.5){$\Z_2^2$};
\node[scale=1.2] at (1.5,3.5){$\Z_2$};

\node[scale=1.2] at (2.5,2.5){$\Z_2$};
\node[scale=1.2] at (2.5,3.5){$\Z_2$};

\node[scale=1.2] at (3.5,3.5){$\Z_2$};
\node[scale=1.2] at (3.5,4.5){$\Z_2$};

\node[scale=1.2] at (5.5,5.5){$\Z_2$};
\node[scale=1.2] at (5.5,6.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaFiveCounterQ
\begin{lrbox}{\OmegaFiveCounterQ}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (6,7.9);
\draw[very thick](0,0)--(0,7);
\draw[very thick](0,7)--(6,7);

\node[scale=1.2] at (-1.5,.5){-16};
\node[scale=1.2] at (-1.5,6.5){-4};
\node[scale=1.2] at (.5,8.5){-5};
\node[scale=1.2] at (5.5,8.5){0};

\node[scale=1.2] at (.5,.5){$\Q$};

\node[scale=1.2] at (1.5,2.5){$\Q^2$};
\node[scale=1.2] at (1.5,3.5){$\Q$};

\node[scale=1.2] at (2.5,2.5){$\Q$};

\node[scale=1.2] at (3.5,4.5){$\Q$};

\node[scale=1.2] at (5.5,5.5){$\Q$};
\node[scale=1.2] at (5.5,6.5){$\Q$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaSixCounterZTwo
\begin{lrbox}{\OmegaSixCounterZTwo}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (10,10.9);
\draw[very thick](0,0)--(0,10);
\draw[very thick](0,10)--(10,10);

\node[scale=1.2] at (-1.5,.5){-25};
\node[scale=1.2] at (-1.5,9.5){-7};
\node[scale=1.2] at (.5,11.5){-9};
\node[scale=1.2] at (9.5,11.5){0};

\node[scale=1.2] at (.5,.5){$\Z_2$};
\node[scale=1.2] at (.5,1.5){$\Z_2$};

\node[scale=1.2] at (1.5,1.5){$\Z_2$};
\node[scale=1.2] at (1.5,2.5){$\Z_2$};

\node[scale=1.2] at (2.5,2.5){$\Z_2$};
\node[scale=1.2] at (2.5,3.5){$\Z_2$};

\node[scale=1.2] at (3.5,3.5){$\Z_2^2$};
\node[scale=1.2] at (3.5,4.5){$\Z_2^2$};

\node[scale=1.2] at (4.5,3.5){$\Z_2$};
\node[scale=1.2] at (4.5,4.5){$\Z_2^2$};
\node[scale=1.2] at (4.5,5.5){$\Z_2$};

\node[scale=1.2] at (5.5,5.5){$\Z_2$};
\node[scale=1.2] at (5.5,6.5){$\Z_2$};

\node[scale=1.2] at (6.5,5.5){$\Z_2$};
\node[scale=1.2] at (6.5,6.5){$\Z_2$};

\node[scale=1.2] at (7.5,6.5){$\Z_2$};
\node[scale=1.2] at (7.5,7.5){$\Z_2$};

\node[scale=1.2] at (9.5,8.5){$\Z_2$};
\node[scale=1.2] at (9.5,9.5){$\Z_2$};

\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaSixCounterQ
\begin{lrbox}{\OmegaSixCounterQ}
\begin{tikzpicture}[scale=.7]
\draw (-.9,0) grid (10,10.9);
\draw[very thick](0,0)--(0,10);
\draw[very thick](0,10)--(10,10);

\node[scale=1.2] at (-1.5,.5){-25};
\node[scale=1.2] at (-1.5,9.5){-7};
\node[scale=1.2] at (.5,11.5){-9};
\node[scale=1.2] at (9.5,11.5){0};

\node[scale=1.2] at (.5,.5){$\Q$};

\node[scale=1.2] at (1.5,2.5){$\Q$};

\node[scale=1.2] at (2.5,2.5){$\Q$};

\node[scale=1.2] at (3.5,3.5){$\Q$};
\node[scale=1.2] at (3.5,4.5){$\Q$};

\node[scale=1.2] at (4.5,3.5){$\Q$};
\node[scale=1.2] at (4.5,4.5){$\Q$};
\node[scale=1.2] at (4.5,5.5){$\Q$};

\node[scale=1.2] at (5.5,5.5){$\Q$};
\node[scale=1.2] at (5.5,6.5){$\Q$};

\node[scale=1.2] at (6.5,5.5){$\Q$};

\node[scale=1.2] at (7.5,7.5){$\Q$};

\node[scale=1.2] at (9.5,8.5){$\Q$};
\node[scale=1.2] at (9.5,9.5){$\Q$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaSixCounterZTwoLarge
\begin{lrbox}{\OmegaSixCounterZTwoLarge}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (20,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(20,18);

\node at (-1.5,.5){-55};
\node at (-1.5,17.5){-21};
\node at (.5,19.5){-19};
\node at (19.5,19.5){0};

\node at (.5,.5){$\Z_2$};
\node at (.5,1.5){$\Z_2$};

\node at (1.5,1.5){$\Z_2$};
\node at (1.5,2.5){$\Z_2$};

\node at (2.5,2.5){$\Z_2^2$};
\node at (2.5,3.5){$\Z_2^2$};

\node at (3.5,3.5){$\Z_2^3$};
\node at (3.5,4.5){$\Z_2^3$};

\node at (4.5,4.5){$\Z_2^2$};
\node at (4.5,5.5){$\Z_2^2$};

\node at (5.5,5.5){$\Z_2^2$};
\node at (5.5,6.5){$\Z_2^2$};

\node at (6.5,5.5){$\Z_2$};
\node at (6.5,6.5){$\Z_2^2$};
\node at (6.5,7.5){$\Z_2$};

\node at (7.5,7.5){$\Z_2$};
\node at (7.5,8.5){$\Z_2$};

\node at (8.5,7.5){$\Z_2$};
\node at (8.5,8.5){$\Z_2$};

\node at (9.5,8.5){$\Z_2$};
\node at (9.5,9.5){$\Z_2$};

\node at (10.5,8.5){$\Z_2$};
\node at (10.5,9.5){$\Z_2$};

\node at (11.5,10.5){$\Z_2$};
\node at (11.5,11.5){$\Z_2$};

\node at (12.5,10.5){$\Z_2$};
\node at (12.5,11.5){$\Z_2$};

\node at (13.5,11.5){$\Z_2$};
\node at (13.5,12.5){$\Z_2$};

\node at (14.5,11.5){$\Z_2$};
\node at (14.5,12.5){$\Z_2$};

\node at (15.5,13.5){$\Z_2$};
\node at (15.5,14.5){$\Z_2$};

\node at (16.5,13.5){$\Z_2$};
\node at (16.5,14.5){$\Z_2$};

\node at (17.5,14.5){$\Z_2$};
\node at (17.5,15.5){$\Z_2$};

\node at (19.5,16.5){$\Z_2$};
\node at (19.5,17.5){$\Z_2$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\OmegaSixCounterQLarge
\begin{lrbox}{\OmegaSixCounterQLarge}
\begin{tikzpicture}[scale=.5]
\draw (-.9,0) grid (20,18.9);
\draw[very thick](0,0)--(0,18);
\draw[very thick](0,18)--(20,18);

\node at (-1.5,.5){-55};
\node at (-1.5,17.5){-21};
\node at (.5,19.5){-19};
\node at (19.5,19.5){0};

\node at (.5,.5){$\Q$};

\node at (1.5,2.5){$\Q$};

\node at (2.5,2.5){$\Q^2$};

\node at (3.5,3.5){$\Q$};
\node at (3.5,4.5){$\Q^2$};

\node at (4.5,4.5){$\Q$};
\node at (4.5,5.5){$\Q$};

\node at (5.5,5.5){$\Q$};
\node at (5.5,6.5){$\Q$};

\node at (6.5,5.5){$\Q$};
\node at (6.5,6.5){$\Q$};
\node at (6.5,7.5){$\Q$};

\node at (7.5,7.5){$\Q$};
\node at (7.5,8.5){$\Q$};

\node at (8.5,7.5){$\Q$};

\node at (9.5,9.5){$\Q$};

\node at (10.5,8.5){$\Q$};
\node at (10.5,9.5){$\Q$};

\node at (11.5,10.5){$\Q$};
\node at (11.5,11.5){$\Q$};

\node at (12.5,10.5){$\Q$};

\node at (13.5,12.5){$\Q$};

\node at (14.5,11.5){$\Q$};
\node at (14.5,12.5){$\Q$};

\node at (15.5,13.5){$\Q$};
\node at (15.5,14.5){$\Q$};

\node at (16.5,13.5){$\Q$};

\node at (17.5,15.5){$\Q$};

\node at (19.5,16.5){$\Q$};
\node at (19.5,17.5){$\Q$};
\end{tikzpicture}
